Image-based Survival Analysis for Lung Cancer Patients using CNNs

Traditional survival models such as the Cox proportional hazards model are typically based on scalar or categorical clinical features. With the advent of increasingly large image datasets, it has become feasible to incorporate quantitative image features into survival prediction. So far, this kind of analysis is mostly based on radiomics features, i.e. a fixed set of features that is mathematically defined a priori. To capture highly abstract information, it is desirable to learn the feature extraction using convolutional neural networks. However, for tomographic medical images, model training is difficult because on the one hand, only few samples of 3D image data fit into one batch at once and on the other hand, survival loss functions are essentially ordering measures that require large batch sizes. In this work, we show that by simplifying survival analysis to median survival classification, convolutional neural networks can be trained with small batch sizes and learn features that predict survival equally well as end-to-end hazard prediction networks. Our approach outperforms the previous state of the art in a publicly available lung cancer dataset.

==> images/figure_4.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
xlabel={Time [months]},
ylabel={$\hat{S}(t)$},
xmin=0, xmax=70,
ymin=0, ymax=1,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{Kaplan-Meier estimator}},
legend style={font=\scriptsize},
font = {\scriptsize},
]
\addlegendimage{no markers, color0}
\path [draw=color0, fill=color0, opacity=0.25] (axis cs:0.8,0.999549532508854)
--(axis cs:0.8,0.977529451225489)
--(axis cs:0.8333333333,0.977529451225489)
--(axis cs:0.8333333333,0.974686913580128)
--(axis cs:1.1,0.974686913580128)
--(axis cs:1.1,0.970572852503358)
--(axis cs:1.3,0.970572852503358)
--(axis cs:1.3,0.96630379633972)
--(axis cs:1.6666666667,0.96630379633972)
--(axis cs:1.6666666667,0.962042403722489)
--(axis cs:1.7,0.962042403722489)
--(axis cs:1.7,0.957824229160985)
--(axis cs:1.9333333333,0.957824229160985)
--(axis cs:1.9333333333,0.953655943514442)
--(axis cs:2.1666666667,0.953655943514442)
--(axis cs:2.1666666667,0.949536214983773)
--(axis cs:2.3333333333,0.949536214983773)
--(axis cs:2.3333333333,0.945461488889942)
--(axis cs:2.3666666667,0.945461488889942)
--(axis cs:2.3666666667,0.941427812454009)
--(axis cs:2.4333333333,0.941427812454009)
--(axis cs:2.4333333333,0.933468964498257)
--(axis cs:2.5333333333,0.933468964498257)
--(axis cs:2.5333333333,0.929537429016096)
--(axis cs:2.5666666667,0.929537429016096)
--(axis cs:2.5666666667,0.925634211265052)
--(axis cs:2.6,0.925634211265052)
--(axis cs:2.6,0.921757023650902)
--(axis cs:2.6333333333,0.921757023650902)
--(axis cs:2.6333333333,0.917903859961136)
--(axis cs:2.8333333333,0.917903859961136)
--(axis cs:2.8333333333,0.914072954764653)
--(axis cs:2.9,0.914072954764653)
--(axis cs:2.9,0.906471856050328)
--(axis cs:3.2,0.906471856050328)
--(axis cs:3.2,0.902699044688328)
--(axis cs:3.2666666667,0.902699044688328)
--(axis cs:3.2666666667,0.891478598236452)
--(axis cs:3.3333333333,0.891478598236452)
--(axis cs:3.3333333333,0.887768115305975)
--(axis cs:3.3666666667,0.887768115305975)
--(axis cs:3.3666666667,0.884071174078431)
--(axis cs:3.4666666667,0.884071174078431)
--(axis cs:3.4666666667,0.880387102908937)
--(axis cs:3.6333333333,0.880387102908937)
--(axis cs:3.6333333333,0.876715287546972)
--(axis cs:3.7666666667,0.876715287546972)
--(axis cs:3.7666666667,0.873055164586054)
--(axis cs:4,0.873055164586054)
--(axis cs:4,0.869406215828567)
--(axis cs:4.2666666667,0.869406215828567)
--(axis cs:4.2666666667,0.862139965615093)
--(axis cs:4.3333333333,0.862139965615093)
--(axis cs:4.3333333333,0.85852181312429)
--(axis cs:4.3666666667,0.85852181312429)
--(axis cs:4.3666666667,0.851313550216931)
--(axis cs:4.4,0.851313550216931)
--(axis cs:4.4,0.844140436480838)
--(axis cs:4.4666666667,0.844140436480838)
--(axis cs:4.4666666667,0.837000083530585)
--(axis cs:4.5333333333,0.837000083530585)
--(axis cs:4.5333333333,0.833441526818689)
--(axis cs:4.6333333333,0.833441526818689)
--(axis cs:4.6333333333,0.829890393675885)
--(axis cs:4.7,0.829890393675885)
--(axis cs:4.7,0.826346459623988)
--(axis cs:4.7666666667,0.826346459623988)
--(axis cs:4.7666666667,0.822809513015514)
--(axis cs:5.0333333333,0.822809513015514)
--(axis cs:5.0333333333,0.819279354039138)
--(axis cs:5.1333333333,0.819279354039138)
--(axis cs:5.1333333333,0.815755793822187)
--(axis cs:5.1666666667,0.815755793822187)
--(axis cs:5.1666666667,0.812238653618878)
--(axis cs:5.3,0.812238653618878)
--(axis cs:5.3,0.808727764074546)
--(axis cs:5.3666666667,0.808727764074546)
--(axis cs:5.3666666667,0.805222964557384)
--(axis cs:5.4666666667,0.805222964557384)
--(axis cs:5.4666666667,0.801724102550276)
--(axis cs:5.5333333333,0.801724102550276)
--(axis cs:5.5333333333,0.794743618292247)
--(axis cs:5.6666666667,0.794743618292247)
--(axis cs:5.6666666667,0.79126172682508)
--(axis cs:5.7666666667,0.79126172682508)
--(axis cs:5.7666666667,0.784314019086286)
--(axis cs:5.9,0.784314019086286)
--(axis cs:5.9,0.780847969486864)
--(axis cs:5.9666666667,0.780847969486864)
--(axis cs:5.9666666667,0.77738697587982)
--(axis cs:6.0666666667,0.77738697587982)
--(axis cs:6.0666666667,0.770479744794316)
--(axis cs:6.1,0.770479744794316)
--(axis cs:6.1,0.763591545595783)
--(axis cs:6.4,0.763591545595783)
--(axis cs:6.4,0.756721662180518)
--(axis cs:6.5,0.756721662180518)
--(axis cs:6.5,0.753293380922675)
--(axis cs:6.5333333333,0.753293380922675)
--(axis cs:6.5333333333,0.74986943565859)
--(axis cs:6.5666666667,0.74986943565859)
--(axis cs:6.5666666667,0.746449751987002)
--(axis cs:6.7,0.746449751987002)
--(axis cs:6.7,0.74303425838002)
--(axis cs:6.7333333333,0.74303425838002)
--(axis cs:6.7333333333,0.74303425838002)
--(axis cs:6.9666666667,0.74303425838002)
--(axis cs:6.9666666667,0.739606986104073)
--(axis cs:7,0.739606986104073)
--(axis cs:7,0.736183851397885)
--(axis cs:7.0333333333,0.736183851397885)
--(axis cs:7.0333333333,0.732764787972242)
--(axis cs:7.1,0.732764787972242)
--(axis cs:7.1,0.729349732016675)
--(axis cs:7.3333333333,0.729349732016675)
--(axis cs:7.3333333333,0.722531398952951)
--(axis cs:7.4333333333,0.722531398952951)
--(axis cs:7.4333333333,0.719128005571683)
--(axis cs:7.7333333333,0.719128005571683)
--(axis cs:7.7333333333,0.712332489887465)
--(axis cs:8.1333333333,0.712332489887465)
--(axis cs:8.1333333333,0.708940263287528)
--(axis cs:8.1666666667,0.708940263287528)
--(axis cs:8.1666666667,0.705535248668648)
--(axis cs:8.3,0.705535248668648)
--(axis cs:8.3,0.702133881569319)
--(axis cs:8.5,0.702133881569319)
--(axis cs:8.5,0.698736113945398)
--(axis cs:8.5333333333,0.698736113945398)
--(axis cs:8.5333333333,0.695341899400151)
--(axis cs:8.5666666667,0.695341899400151)
--(axis cs:8.5666666667,0.688563951778586)
--(axis cs:8.6,0.688563951778586)
--(axis cs:8.6,0.685180133533753)
--(axis cs:8.7,0.685180133533753)
--(axis cs:8.7,0.681799697909046)
--(axis cs:8.8333333333,0.681799697909046)
--(axis cs:8.8333333333,0.678422605767662)
--(axis cs:8.9,0.678422605767662)
--(axis cs:8.9,0.675048819253745)
--(axis cs:9.0333333333,0.675048819253745)
--(axis cs:9.0333333333,0.671678301742452)
--(axis cs:9.1,0.671678301742452)
--(axis cs:9.1,0.671678301742452)
--(axis cs:9.3333333333,0.671678301742452)
--(axis cs:9.3333333333,0.668293944332105)
--(axis cs:9.5666666667,0.668293944332105)
--(axis cs:9.5666666667,0.664912854786912)
--(axis cs:9.6,0.664912854786912)
--(axis cs:9.6,0.661534998407054)
--(axis cs:9.7666666667,0.661534998407054)
--(axis cs:9.7666666667,0.661534998407054)
--(axis cs:9.9333333333,0.661534998407054)
--(axis cs:9.9333333333,0.658125357948912)
--(axis cs:10,0.658125357948912)
--(axis cs:10,0.65471902351332)
--(axis cs:10.0333333333,0.65471902351332)
--(axis cs:10.0333333333,0.651315960702429)
--(axis cs:10.1,0.651315960702429)
--(axis cs:10.1,0.6411260746128)
--(axis cs:10.2666666667,0.6411260746128)
--(axis cs:10.2666666667,0.637735776140876)
--(axis cs:10.3,0.637735776140876)
--(axis cs:10.3,0.637735776140876)
--(axis cs:10.3666666667,0.637735776140876)
--(axis cs:10.3666666667,0.634330423381626)
--(axis cs:10.4,0.634330423381626)
--(axis cs:10.4,0.630928226873246)
--(axis cs:10.5,0.630928226873246)
--(axis cs:10.5,0.630928226873246)
--(axis cs:10.5333333333,0.630928226873246)
--(axis cs:10.5333333333,0.627510668279963)
--(axis cs:10.5666666667,0.627510668279963)
--(axis cs:10.5666666667,0.624058566389807)
--(axis cs:10.7,0.624058566389807)
--(axis cs:10.7,0.620609750052449)
--(axis cs:10.8333333333,0.620609750052449)
--(axis cs:10.8333333333,0.617144886250562)
--(axis cs:10.8666666667,0.617144886250562)
--(axis cs:10.8666666667,0.613683323108063)
--(axis cs:10.9,0.613683323108063)
--(axis cs:10.9,0.613683323108063)
--(axis cs:11.1333333333,0.613683323108063)
--(axis cs:11.1333333333,0.610205370821463)
--(axis cs:11.2,0.610205370821463)
--(axis cs:11.2,0.606730736625843)
--(axis cs:11.3333333333,0.606730736625843)
--(axis cs:11.3333333333,0.60325939169958)
--(axis cs:11.4,0.60325939169958)
--(axis cs:11.4,0.596326459184806)
--(axis cs:11.6333333333,0.596326459184806)
--(axis cs:11.6333333333,0.59286481867459)
--(axis cs:11.7666666667,0.59286481867459)
--(axis cs:11.7666666667,0.589406361530883)
--(axis cs:11.9,0.589406361530883)
--(axis cs:11.9,0.585951063475115)
--(axis cs:12.0333333333,0.585951063475115)
--(axis cs:12.0333333333,0.582498901053141)
--(axis cs:12.3333333333,0.582498901053141)
--(axis cs:12.3333333333,0.579049851610337)
--(axis cs:12.4666666667,0.579049851610337)
--(axis cs:12.4666666667,0.575603893267914)
--(axis cs:12.5,0.575603893267914)
--(axis cs:12.5,0.57216100490037)
--(axis cs:12.6333333333,0.57216100490037)
--(axis cs:12.6333333333,0.568721166114045)
--(axis cs:12.8333333333,0.568721166114045)
--(axis cs:12.8333333333,0.565284357226692)
--(axis cs:13.0333333333,0.565284357226692)
--(axis cs:13.0333333333,0.561850559248039)
--(axis cs:13.5,0.561850559248039)
--(axis cs:13.5,0.558419753861279)
--(axis cs:13.6333333333,0.558419753861279)
--(axis cs:13.6333333333,0.554991923405446)
--(axis cs:13.7333333333,0.554991923405446)
--(axis cs:13.7333333333,0.551567050858635)
--(axis cs:13.8333333333,0.551567050858635)
--(axis cs:13.8333333333,0.548145119822027)
--(axis cs:14.0333333333,0.548145119822027)
--(axis cs:14.0333333333,0.548145119822027)
--(axis cs:14.2,0.548145119822027)
--(axis cs:14.2,0.544704622917784)
--(axis cs:14.4333333333,0.544704622917784)
--(axis cs:14.4333333333,0.541267110415449)
--(axis cs:14.6333333333,0.541267110415449)
--(axis cs:14.6333333333,0.537832566711733)
--(axis cs:14.7,0.537832566711733)
--(axis cs:14.7,0.537832566711733)
--(axis cs:14.7333333333,0.537832566711733)
--(axis cs:14.7333333333,0.534378916872815)
--(axis cs:14.8666666667,0.534378916872815)
--(axis cs:14.8666666667,0.530928282418982)
--(axis cs:14.9333333333,0.530928282418982)
--(axis cs:14.9333333333,0.527480648536489)
--(axis cs:15.1333333333,0.527480648536489)
--(axis cs:15.1333333333,0.524036001011514)
--(axis cs:15.2,0.524036001011514)
--(axis cs:15.2,0.517155611101023)
--(axis cs:15.2333333333,0.517155611101023)
--(axis cs:15.2333333333,0.513719843173619)
--(axis cs:15.4666666667,0.513719843173619)
--(axis cs:15.4666666667,0.510287010497102)
--(axis cs:15.5,0.510287010497102)
--(axis cs:15.5,0.506857101674795)
--(axis cs:15.6666666667,0.506857101674795)
--(axis cs:15.6666666667,0.506857101674795)
--(axis cs:15.8333333333,0.506857101674795)
--(axis cs:15.8333333333,0.506857101674795)
--(axis cs:15.8666666667,0.506857101674795)
--(axis cs:15.8666666667,0.503383117786963)
--(axis cs:15.9666666667,0.503383117786963)
--(axis cs:15.9666666667,0.499912197034909)
--(axis cs:16.1666666667,0.499912197034909)
--(axis cs:16.1666666667,0.496444327789754)
--(axis cs:16.2333333333,0.496444327789754)
--(axis cs:16.2333333333,0.496444327789754)
--(axis cs:16.3666666667,0.496444327789754)
--(axis cs:16.3666666667,0.492955152489714)
--(axis cs:16.4,0.492955152489714)
--(axis cs:16.4,0.489444275331292)
--(axis cs:16.4333333333,0.489444275331292)
--(axis cs:16.4333333333,0.485936589307753)
--(axis cs:16.6,0.485936589307753)
--(axis cs:16.6,0.482432083180609)
--(axis cs:16.9333333333,0.482432083180609)
--(axis cs:16.9333333333,0.475432568697488)
--(axis cs:17,0.475432568697488)
--(axis cs:17,0.475432568697488)
--(axis cs:17.0666666667,0.475432568697488)
--(axis cs:17.0666666667,0.471911682522908)
--(axis cs:17.1666666667,0.471911682522908)
--(axis cs:17.1666666667,0.461368383328346)
--(axis cs:17.2,0.461368383328346)
--(axis cs:17.2,0.461368383328346)
--(axis cs:17.4666666667,0.461368383328346)
--(axis cs:17.4666666667,0.457833534470821)
--(axis cs:17.5,0.457833534470821)
--(axis cs:17.5,0.457833534470821)
--(axis cs:17.5666666667,0.457833534470821)
--(axis cs:17.5666666667,0.454246743294334)
--(axis cs:17.6333333333,0.454246743294334)
--(axis cs:17.6333333333,0.450663443395677)
--(axis cs:17.9666666667,0.450663443395677)
--(axis cs:17.9666666667,0.447083625677068)
--(axis cs:18.1,0.447083625677068)
--(axis cs:18.1,0.44350728173257)
--(axis cs:18.1666666667,0.44350728173257)
--(axis cs:18.1666666667,0.44350728173257)
--(axis cs:18.2333333333,0.44350728173257)
--(axis cs:18.2333333333,0.439905453402981)
--(axis cs:18.5,0.439905453402981)
--(axis cs:18.5,0.436307193242966)
--(axis cs:18.6,0.436307193242966)
--(axis cs:18.6,0.432712493879031)
--(axis cs:18.6333333333,0.432712493879031)
--(axis cs:18.6333333333,0.432712493879031)
--(axis cs:18.9,0.432712493879031)
--(axis cs:18.9,0.432712493879031)
--(axis cs:18.9333333333,0.432712493879031)
--(axis cs:18.9333333333,0.432712493879031)
--(axis cs:19.1,0.432712493879031)
--(axis cs:19.1,0.429029925771219)
--(axis cs:19.1666666667,0.429029925771219)
--(axis cs:19.1666666667,0.42531955802962)
--(axis cs:19.3666666667,0.42531955802962)
--(axis cs:19.3666666667,0.42531955802962)
--(axis cs:19.4,0.42531955802962)
--(axis cs:19.4,0.42531955802962)
--(axis cs:19.6,0.42531955802962)
--(axis cs:19.6,0.42531955802962)
--(axis cs:19.9,0.42531955802962)
--(axis cs:19.9,0.421479924265044)
--(axis cs:20.0333333333,0.421479924265044)
--(axis cs:20.0333333333,0.417644882722295)
--(axis cs:20.2333333333,0.417644882722295)
--(axis cs:20.2333333333,0.417644882722295)
--(axis cs:20.6,0.417644882722295)
--(axis cs:20.6,0.413779134432168)
--(axis cs:20.8333333333,0.413779134432168)
--(axis cs:20.8333333333,0.40991811197382)
--(axis cs:20.9666666667,0.40991811197382)
--(axis cs:20.9666666667,0.40991811197382)
--(axis cs:21.0666666667,0.40991811197382)
--(axis cs:21.0666666667,0.402137495186701)
--(axis cs:21.1666666667,0.402137495186701)
--(axis cs:21.1666666667,0.398254478686698)
--(axis cs:21.2,0.398254478686698)
--(axis cs:21.2,0.398254478686698)
--(axis cs:21.2666666667,0.398254478686698)
--(axis cs:21.2666666667,0.398254478686698)
--(axis cs:21.3,0.398254478686698)
--(axis cs:21.3,0.394299721101058)
--(axis cs:21.4,0.394299721101058)
--(axis cs:21.4,0.390350165912176)
--(axis cs:21.4333333333,0.390350165912176)
--(axis cs:21.4333333333,0.390350165912176)
--(axis cs:21.5333333333,0.390350165912176)
--(axis cs:21.5333333333,0.386365788170788)
--(axis cs:21.7333333333,0.386365788170788)
--(axis cs:21.7333333333,0.386365788170788)
--(axis cs:21.9666666667,0.386365788170788)
--(axis cs:21.9666666667,0.386365788170788)
--(axis cs:22.3333333333,0.386365788170788)
--(axis cs:22.3333333333,0.38221708411434)
--(axis cs:22.8333333333,0.38221708411434)
--(axis cs:22.8333333333,0.378074640799775)
--(axis cs:22.9,0.378074640799775)
--(axis cs:22.9,0.373938439442634)
--(axis cs:22.9666666667,0.373938439442634)
--(axis cs:22.9666666667,0.369808463337441)
--(axis cs:23.0333333333,0.369808463337441)
--(axis cs:23.0333333333,0.369808463337441)
--(axis cs:23.1333333333,0.369808463337441)
--(axis cs:23.1333333333,0.369808463337441)
--(axis cs:23.4333333333,0.369808463337441)
--(axis cs:23.4333333333,0.365591411338652)
--(axis cs:23.4666666667,0.365591411338652)
--(axis cs:23.4666666667,0.361381086507736)
--(axis cs:23.5333333333,0.361381086507736)
--(axis cs:23.5333333333,0.357177472812374)
--(axis cs:23.8,0.357177472812374)
--(axis cs:23.8,0.35293109589544)
--(axis cs:24.1,0.35293109589544)
--(axis cs:24.1,0.35293109589544)
--(axis cs:24.2666666667,0.35293109589544)
--(axis cs:24.2666666667,0.348640631657591)
--(axis cs:24.6333333333,0.348640631657591)
--(axis cs:24.6333333333,0.348640631657591)
--(axis cs:24.7333333333,0.348640631657591)
--(axis cs:24.7333333333,0.348640631657591)
--(axis cs:24.9666666667,0.348640631657591)
--(axis cs:24.9666666667,0.348640631657591)
--(axis cs:25.1333333333,0.348640631657591)
--(axis cs:25.1333333333,0.344195247456355)
--(axis cs:25.2,0.344195247456355)
--(axis cs:25.2,0.335215173559754)
--(axis cs:25.3,0.335215173559754)
--(axis cs:25.3,0.335215173559754)
--(axis cs:25.4666666667,0.335215173559754)
--(axis cs:25.4666666667,0.335215173559754)
--(axis cs:25.6,0.335215173559754)
--(axis cs:25.6,0.335215173559754)
--(axis cs:26.6333333333,0.335215173559754)
--(axis cs:26.6333333333,0.330553588636901)
--(axis cs:27,0.330553588636901)
--(axis cs:27,0.330553588636901)
--(axis cs:27.2666666667,0.330553588636901)
--(axis cs:27.2666666667,0.330553588636901)
--(axis cs:27.5,0.330553588636901)
--(axis cs:27.5,0.330553588636901)
--(axis cs:28.1333333333,0.330553588636901)
--(axis cs:28.1333333333,0.330553588636901)
--(axis cs:28.6,0.330553588636901)
--(axis cs:28.6,0.330553588636901)
--(axis cs:28.8333333333,0.330553588636901)
--(axis cs:28.8333333333,0.32540203211984)
--(axis cs:29.1,0.32540203211984)
--(axis cs:29.1,0.32540203211984)
--(axis cs:29.5333333333,0.32540203211984)
--(axis cs:29.5333333333,0.320183780753091)
--(axis cs:29.9,0.320183780753091)
--(axis cs:29.9,0.320183780753091)
--(axis cs:30.1,0.320183780753091)
--(axis cs:30.1,0.320183780753091)
--(axis cs:30.2333333333,0.320183780753091)
--(axis cs:30.2333333333,0.314808994964919)
--(axis cs:30.3666666667,0.314808994964919)
--(axis cs:30.3666666667,0.30945085626322)
--(axis cs:30.5333333333,0.30945085626322)
--(axis cs:30.5333333333,0.304109249281346)
--(axis cs:30.7,0.304109249281346)
--(axis cs:30.7,0.304109249281346)
--(axis cs:30.7333333333,0.304109249281346)
--(axis cs:30.7333333333,0.304109249281346)
--(axis cs:30.7666666667,0.304109249281346)
--(axis cs:30.7666666667,0.304109249281346)
--(axis cs:30.9333333333,0.304109249281346)
--(axis cs:30.9333333333,0.298495007416593)
--(axis cs:31.3,0.298495007416593)
--(axis cs:31.3,0.292900375725985)
--(axis cs:31.5333333333,0.292900375725985)
--(axis cs:31.5333333333,0.292900375725985)
--(axis cs:31.9666666667,0.292900375725985)
--(axis cs:31.9666666667,0.292900375725985)
--(axis cs:32.1,0.292900375725985)
--(axis cs:32.1,0.292900375725985)
--(axis cs:32.1666666667,0.292900375725985)
--(axis cs:32.1666666667,0.292900375725985)
--(axis cs:32.3,0.292900375725985)
--(axis cs:32.3,0.292900375725985)
--(axis cs:33.0666666667,0.292900375725985)
--(axis cs:33.0666666667,0.292900375725985)
--(axis cs:33.2333333333,0.292900375725985)
--(axis cs:33.2333333333,0.292900375725985)
--(axis cs:33.3,0.292900375725985)
--(axis cs:33.3,0.28649234163919)
--(axis cs:33.3333333333,0.28649234163919)
--(axis cs:33.3333333333,0.280115341550069)
--(axis cs:33.4,0.280115341550069)
--(axis cs:33.4,0.273769000103709)
--(axis cs:33.8333333333,0.273769000103709)
--(axis cs:33.8333333333,0.273769000103709)
--(axis cs:35.5666666667,0.273769000103709)
--(axis cs:35.5666666667,0.267308139087014)
--(axis cs:35.6666666667,0.267308139087014)
--(axis cs:35.6666666667,0.260879698970005)
--(axis cs:35.8666666667,0.260879698970005)
--(axis cs:35.8666666667,0.248118933956124)
--(axis cs:36.6333333333,0.248118933956124)
--(axis cs:36.6333333333,0.248118933956124)
--(axis cs:36.8666666667,0.248118933956124)
--(axis cs:36.8666666667,0.248118933956124)
--(axis cs:37.5333333333,0.248118933956124)
--(axis cs:37.5333333333,0.248118933956124)
--(axis cs:38.0333333333,0.248118933956124)
--(axis cs:38.0333333333,0.241278242874219)
--(axis cs:38.1666666667,0.241278242874219)
--(axis cs:38.1666666667,0.241278242874219)
--(axis cs:38.9,0.241278242874219)
--(axis cs:38.9,0.241278242874219)
--(axis cs:39.1333333333,0.241278242874219)
--(axis cs:39.1333333333,0.241278242874219)
--(axis cs:39.6333333333,0.241278242874219)
--(axis cs:39.6333333333,0.241278242874219)
--(axis cs:40.3333333333,0.241278242874219)
--(axis cs:40.3333333333,0.241278242874219)
--(axis cs:40.5333333333,0.241278242874219)
--(axis cs:40.5333333333,0.241278242874219)
--(axis cs:40.8333333333,0.241278242874219)
--(axis cs:40.8333333333,0.241278242874219)
--(axis cs:41.2666666667,0.241278242874219)
--(axis cs:41.2666666667,0.232888905634449)
--(axis cs:41.5666666667,0.232888905634449)
--(axis cs:41.5666666667,0.224579700500988)
--(axis cs:43.1666666667,0.224579700500988)
--(axis cs:43.1666666667,0.216348972396097)
--(axis cs:43.5666666667,0.216348972396097)
--(axis cs:43.5666666667,0.216348972396097)
--(axis cs:43.6333333333,0.216348972396097)
--(axis cs:43.6333333333,0.216348972396097)
--(axis cs:43.8333333333,0.216348972396097)
--(axis cs:43.8333333333,0.216348972396097)
--(axis cs:44.0333333333,0.216348972396097)
--(axis cs:44.0333333333,0.216348972396097)
--(axis cs:45.2333333333,0.216348972396097)
--(axis cs:45.2333333333,0.216348972396097)
--(axis cs:45.3,0.216348972396097)
--(axis cs:45.3,0.205981476555367)
--(axis cs:46.1333333333,0.205981476555367)
--(axis cs:46.1333333333,0.205981476555367)
--(axis cs:46.3666666667,0.205981476555367)
--(axis cs:46.3666666667,0.195281531082362)
--(axis cs:46.4,0.195281531082362)
--(axis cs:46.4,0.195281531082362)
--(axis cs:46.4333333333,0.195281531082362)
--(axis cs:46.4333333333,0.195281531082362)
--(axis cs:46.6333333333,0.195281531082362)
--(axis cs:46.6333333333,0.195281531082362)
--(axis cs:47.8333333333,0.195281531082362)
--(axis cs:47.8333333333,0.195281531082362)
--(axis cs:48.6666666667,0.195281531082362)
--(axis cs:48.6666666667,0.195281531082362)
--(axis cs:49.1333333333,0.195281531082362)
--(axis cs:49.1333333333,0.195281531082362)
--(axis cs:49.1666666667,0.195281531082362)
--(axis cs:49.1666666667,0.195281531082362)
--(axis cs:50.1,0.195281531082362)
--(axis cs:50.1,0.195281531082362)
--(axis cs:50.5666666667,0.195281531082362)
--(axis cs:50.5666666667,0.195281531082362)
--(axis cs:50.7666666667,0.195281531082362)
--(axis cs:50.7666666667,0.195281531082362)
--(axis cs:51.0333333333,0.195281531082362)
--(axis cs:51.0333333333,0.174982988681163)
--(axis cs:51.2666666667,0.174982988681163)
--(axis cs:51.2666666667,0.174982988681163)
--(axis cs:51.3333333333,0.174982988681163)
--(axis cs:51.3333333333,0.174982988681163)
--(axis cs:52.0333333333,0.174982988681163)
--(axis cs:52.0333333333,0.174982988681163)
--(axis cs:52.4333333333,0.174982988681163)
--(axis cs:52.4333333333,0.174982988681163)
--(axis cs:54.3333333333,0.174982988681163)
--(axis cs:54.3333333333,0.174982988681163)
--(axis cs:55.6666666667,0.174982988681163)
--(axis cs:55.6666666667,0.135067060925516)
--(axis cs:60.3333333333,0.135067060925516)
--(axis cs:60.3333333333,0.135067060925516)
--(axis cs:62.7666666667,0.135067060925516)
--(axis cs:62.7666666667,0.0942642247118756)
--(axis cs:64.2,0.0942642247118756)
--(axis cs:64.2,0.0614085655472677)
--(axis cs:65.4,0.0614085655472677)
--(axis cs:65.4,0.0614085655472677)
--(axis cs:65.7333333333,0.0614085655472677)
--(axis cs:65.7333333333,0.0614085655472677)
--(axis cs:70.6333333333,0.0614085655472677)
--(axis cs:70.6333333333,0.0614085655472677)
--(axis cs:72.1666666667,0.0614085655472677)
--(axis cs:72.1666666667,0)
--(axis cs:72.4339506173174,0)
--(axis cs:72.4339506173174,0)
--(axis cs:72.4339506173174,0)
--(axis cs:72.1666666667,0)
--(axis cs:72.1666666667,0.247554985654895)
--(axis cs:70.6333333333,0.247554985654895)
--(axis cs:70.6333333333,0.247554985654895)
--(axis cs:65.7333333333,0.247554985654895)
--(axis cs:65.7333333333,0.247554985654895)
--(axis cs:65.4,0.247554985654895)
--(axis cs:65.4,0.247554985654895)
--(axis cs:64.2,0.247554985654895)
--(axis cs:64.2,0.273192839346282)
--(axis cs:62.7666666667,0.273192839346282)
--(axis cs:62.7666666667,0.292745116102472)
--(axis cs:60.3333333333,0.292745116102472)
--(axis cs:60.3333333333,0.292745116102472)
--(axis cs:55.6666666667,0.292745116102472)
--(axis cs:55.6666666667,0.307007468227359)
--(axis cs:54.3333333333,0.307007468227359)
--(axis cs:54.3333333333,0.307007468227359)
--(axis cs:52.4333333333,0.307007468227359)
--(axis cs:52.4333333333,0.307007468227359)
--(axis cs:52.0333333333,0.307007468227359)
--(axis cs:52.0333333333,0.307007468227359)
--(axis cs:51.3333333333,0.307007468227359)
--(axis cs:51.3333333333,0.307007468227359)
--(axis cs:51.2666666667,0.307007468227359)
--(axis cs:51.2666666667,0.307007468227359)
--(axis cs:51.0333333333,0.307007468227359)
--(axis cs:51.0333333333,0.319198259884218)
--(axis cs:50.7666666667,0.319198259884218)
--(axis cs:50.7666666667,0.319198259884218)
--(axis cs:50.5666666667,0.319198259884218)
--(axis cs:50.5666666667,0.319198259884218)
--(axis cs:50.1,0.319198259884218)
--(axis cs:50.1,0.319198259884218)
--(axis cs:49.1666666667,0.319198259884218)
--(axis cs:49.1666666667,0.319198259884218)
--(axis cs:49.1333333333,0.319198259884218)
--(axis cs:49.1333333333,0.319198259884218)
--(axis cs:48.6666666667,0.319198259884218)
--(axis cs:48.6666666667,0.319198259884218)
--(axis cs:47.8333333333,0.319198259884218)
--(axis cs:47.8333333333,0.319198259884218)
--(axis cs:46.6333333333,0.319198259884218)
--(axis cs:46.6333333333,0.319198259884218)
--(axis cs:46.4333333333,0.319198259884218)
--(axis cs:46.4333333333,0.319198259884218)
--(axis cs:46.4,0.319198259884218)
--(axis cs:46.4,0.319198259884218)
--(axis cs:46.3666666667,0.319198259884218)
--(axis cs:46.3666666667,0.328352435548802)
--(axis cs:46.1333333333,0.328352435548802)
--(axis cs:46.1333333333,0.328352435548802)
--(axis cs:45.3,0.328352435548802)
--(axis cs:45.3,0.337148830830657)
--(axis cs:45.2333333333,0.337148830830657)
--(axis cs:45.2333333333,0.337148830830657)
--(axis cs:44.0333333333,0.337148830830657)
--(axis cs:44.0333333333,0.337148830830657)
--(axis cs:43.8333333333,0.337148830830657)
--(axis cs:43.8333333333,0.337148830830657)
--(axis cs:43.6333333333,0.337148830830657)
--(axis cs:43.6333333333,0.337148830830657)
--(axis cs:43.5666666667,0.337148830830657)
--(axis cs:43.5666666667,0.337148830830657)
--(axis cs:43.1666666667,0.337148830830657)
--(axis cs:43.1666666667,0.344764119115851)
--(axis cs:41.5666666667,0.344764119115851)
--(axis cs:41.5666666667,0.352315405719473)
--(axis cs:41.2666666667,0.352315405719473)
--(axis cs:41.2666666667,0.359801345591207)
--(axis cs:40.8333333333,0.359801345591207)
--(axis cs:40.8333333333,0.359801345591207)
--(axis cs:40.5333333333,0.359801345591207)
--(axis cs:40.5333333333,0.359801345591207)
--(axis cs:40.3333333333,0.359801345591207)
--(axis cs:40.3333333333,0.359801345591207)
--(axis cs:39.6333333333,0.359801345591207)
--(axis cs:39.6333333333,0.359801345591207)
--(axis cs:39.1333333333,0.359801345591207)
--(axis cs:39.1333333333,0.359801345591207)
--(axis cs:38.9,0.359801345591207)
--(axis cs:38.9,0.359801345591207)
--(axis cs:38.1666666667,0.359801345591207)
--(axis cs:38.1666666667,0.359801345591207)
--(axis cs:38.0333333333,0.359801345591207)
--(axis cs:38.0333333333,0.366339640736501)
--(axis cs:37.5333333333,0.366339640736501)
--(axis cs:37.5333333333,0.366339640736501)
--(axis cs:36.8666666667,0.366339640736501)
--(axis cs:36.8666666667,0.366339640736501)
--(axis cs:36.6333333333,0.366339640736501)
--(axis cs:36.6333333333,0.366339640736501)
--(axis cs:35.8666666667,0.366339640736501)
--(axis cs:35.8666666667,0.378693084328674)
--(axis cs:35.6666666667,0.378693084328674)
--(axis cs:35.6666666667,0.384830192496478)
--(axis cs:35.5666666667,0.384830192496478)
--(axis cs:35.5666666667,0.390940644308674)
--(axis cs:33.8333333333,0.390940644308674)
--(axis cs:33.8333333333,0.390940644308674)
--(axis cs:33.4,0.390940644308674)
--(axis cs:33.4,0.396934836051241)
--(axis cs:33.3333333333,0.396934836051241)
--(axis cs:33.3333333333,0.402903859931786)
--(axis cs:33.3,0.402903859931786)
--(axis cs:33.3,0.40884745002416)
--(axis cs:33.2333333333,0.40884745002416)
--(axis cs:33.2333333333,0.40884745002416)
--(axis cs:33.0666666667,0.40884745002416)
--(axis cs:33.0666666667,0.40884745002416)
--(axis cs:32.3,0.40884745002416)
--(axis cs:32.3,0.40884745002416)
--(axis cs:32.1666666667,0.40884745002416)
--(axis cs:32.1666666667,0.40884745002416)
--(axis cs:32.1,0.40884745002416)
--(axis cs:32.1,0.40884745002416)
--(axis cs:31.9666666667,0.40884745002416)
--(axis cs:31.9666666667,0.40884745002416)
--(axis cs:31.5333333333,0.40884745002416)
--(axis cs:31.5333333333,0.40884745002416)
--(axis cs:31.3,0.40884745002416)
--(axis cs:31.3,0.414238317364456)
--(axis cs:30.9333333333,0.414238317364456)
--(axis cs:30.9333333333,0.419612936397553)
--(axis cs:30.7666666667,0.419612936397553)
--(axis cs:30.7666666667,0.419612936397553)
--(axis cs:30.7333333333,0.419612936397553)
--(axis cs:30.7333333333,0.419612936397553)
--(axis cs:30.7,0.419612936397553)
--(axis cs:30.7,0.419612936397553)
--(axis cs:30.5333333333,0.419612936397553)
--(axis cs:30.5333333333,0.424778672020044)
--(axis cs:30.3666666667,0.424778672020044)
--(axis cs:30.3666666667,0.429930659942392)
--(axis cs:30.2333333333,0.429930659942392)
--(axis cs:30.2333333333,0.435068834129738)
--(axis cs:30.1,0.435068834129738)
--(axis cs:30.1,0.435068834129738)
--(axis cs:29.9,0.435068834129738)
--(axis cs:29.9,0.435068834129738)
--(axis cs:29.5333333333,0.435068834129738)
--(axis cs:29.5333333333,0.440077998237663)
--(axis cs:29.1,0.440077998237663)
--(axis cs:29.1,0.440077998237663)
--(axis cs:28.8333333333,0.440077998237663)
--(axis cs:28.8333333333,0.445019812732347)
--(axis cs:28.6,0.445019812732347)
--(axis cs:28.6,0.445019812732347)
--(axis cs:28.1333333333,0.445019812732347)
--(axis cs:28.1333333333,0.445019812732347)
--(axis cs:27.5,0.445019812732347)
--(axis cs:27.5,0.445019812732347)
--(axis cs:27.2666666667,0.445019812732347)
--(axis cs:27.2666666667,0.445019812732347)
--(axis cs:27,0.445019812732347)
--(axis cs:27,0.445019812732347)
--(axis cs:26.6333333333,0.445019812732347)
--(axis cs:26.6333333333,0.449601183559361)
--(axis cs:25.6,0.449601183559361)
--(axis cs:25.6,0.449601183559361)
--(axis cs:25.4666666667,0.449601183559361)
--(axis cs:25.4666666667,0.449601183559361)
--(axis cs:25.3,0.449601183559361)
--(axis cs:25.3,0.449601183559361)
--(axis cs:25.2,0.449601183559361)
--(axis cs:25.2,0.458472622697654)
--(axis cs:25.1333333333,0.458472622697654)
--(axis cs:25.1333333333,0.462855473340017)
--(axis cs:24.9666666667,0.462855473340017)
--(axis cs:24.9666666667,0.462855473340017)
--(axis cs:24.7333333333,0.462855473340017)
--(axis cs:24.7333333333,0.462855473340017)
--(axis cs:24.6333333333,0.462855473340017)
--(axis cs:24.6333333333,0.462855473340017)
--(axis cs:24.2666666667,0.462855473340017)
--(axis cs:24.2666666667,0.467111958427957)
--(axis cs:24.1,0.467111958427957)
--(axis cs:24.1,0.467111958427957)
--(axis cs:23.8,0.467111958427957)
--(axis cs:23.8,0.47132424543773)
--(axis cs:23.5333333333,0.47132424543773)
--(axis cs:23.5333333333,0.475493664194553)
--(axis cs:23.4666666667,0.475493664194553)
--(axis cs:23.4666666667,0.479657262507748)
--(axis cs:23.4333333333,0.479657262507748)
--(axis cs:23.4333333333,0.483815037168466)
--(axis cs:23.1333333333,0.483815037168466)
--(axis cs:23.1333333333,0.483815037168466)
--(axis cs:23.0333333333,0.483815037168466)
--(axis cs:23.0333333333,0.483815037168466)
--(axis cs:22.9666666667,0.483815037168466)
--(axis cs:22.9666666667,0.487897595344155)
--(axis cs:22.9,0.487897595344155)
--(axis cs:22.9,0.491974739701865)
--(axis cs:22.8333333333,0.491974739701865)
--(axis cs:22.8333333333,0.496046465466488)
--(axis cs:22.3333333333,0.496046465466488)
--(axis cs:22.3333333333,0.500112766271424)
--(axis cs:21.9666666667,0.500112766271424)
--(axis cs:21.9666666667,0.500112766271424)
--(axis cs:21.7333333333,0.500112766271424)
--(axis cs:21.7333333333,0.500112766271424)
--(axis cs:21.5333333333,0.500112766271424)
--(axis cs:21.5333333333,0.504046922432468)
--(axis cs:21.4333333333,0.504046922432468)
--(axis cs:21.4333333333,0.504046922432468)
--(axis cs:21.4,0.504046922432468)
--(axis cs:21.4,0.507946170057412)
--(axis cs:21.3,0.507946170057412)
--(axis cs:21.3,0.511840837084018)
--(axis cs:21.2666666667,0.511840837084018)
--(axis cs:21.2666666667,0.511840837084018)
--(axis cs:21.2,0.511840837084018)
--(axis cs:21.2,0.511840837084018)
--(axis cs:21.1666666667,0.511840837084018)
--(axis cs:21.1666666667,0.515673057158318)
--(axis cs:21.0666666667,0.515673057158318)
--(axis cs:21.0666666667,0.523324588936926)
--(axis cs:20.9666666667,0.523324588936926)
--(axis cs:20.9666666667,0.523324588936926)
--(axis cs:20.8333333333,0.523324588936926)
--(axis cs:20.8333333333,0.527116385555166)
--(axis cs:20.6,0.527116385555166)
--(axis cs:20.6,0.530903997619244)
--(axis cs:20.2333333333,0.530903997619244)
--(axis cs:20.2333333333,0.530903997619244)
--(axis cs:20.0333333333,0.530903997619244)
--(axis cs:20.0333333333,0.534660798364912)
--(axis cs:19.9,0.534660798364912)
--(axis cs:19.9,0.53841352701072)
--(axis cs:19.6,0.53841352701072)
--(axis cs:19.6,0.53841352701072)
--(axis cs:19.4,0.53841352701072)
--(axis cs:19.4,0.53841352701072)
--(axis cs:19.3666666667,0.53841352701072)
--(axis cs:19.3666666667,0.53841352701072)
--(axis cs:19.1666666667,0.53841352701072)
--(axis cs:19.1666666667,0.542061084514094)
--(axis cs:19.1,0.542061084514094)
--(axis cs:19.1,0.545680771576775)
--(axis cs:18.9333333333,0.545680771576775)
--(axis cs:18.9333333333,0.545680771576775)
--(axis cs:18.9,0.545680771576775)
--(axis cs:18.9,0.545680771576775)
--(axis cs:18.6333333333,0.545680771576775)
--(axis cs:18.6333333333,0.545680771576775)
--(axis cs:18.6,0.545680771576775)
--(axis cs:18.6,0.549226668450493)
--(axis cs:18.5,0.549226668450493)
--(axis cs:18.5,0.552769301494119)
--(axis cs:18.2333333333,0.552769301494119)
--(axis cs:18.2333333333,0.556308666946237)
--(axis cs:18.1666666667,0.556308666946237)
--(axis cs:18.1666666667,0.556308666946237)
--(axis cs:18.1,0.556308666946237)
--(axis cs:18.1,0.559822487684313)
--(axis cs:17.9666666667,0.559822487684313)
--(axis cs:17.9666666667,0.563333117040709)
--(axis cs:17.6333333333,0.563333117040709)
--(axis cs:17.6333333333,0.566840550149641)
--(axis cs:17.5666666667,0.566840550149641)
--(axis cs:17.5666666667,0.570344781600238)
--(axis cs:17.5,0.570344781600238)
--(axis cs:17.5,0.570344781600238)
--(axis cs:17.4666666667,0.570344781600238)
--(axis cs:17.4666666667,0.573803438504874)
--(axis cs:17.2,0.573803438504874)
--(axis cs:17.2,0.573803438504874)
--(axis cs:17.1666666667,0.573803438504874)
--(axis cs:17.1666666667,0.584099332584457)
--(axis cs:17.0666666667,0.584099332584457)
--(axis cs:17.0666666667,0.587525308421651)
--(axis cs:17,0.587525308421651)
--(axis cs:17,0.587525308421651)
--(axis cs:16.9333333333,0.587525308421651)
--(axis cs:16.9333333333,0.594328708352173)
--(axis cs:16.6,0.594328708352173)
--(axis cs:16.6,0.597725988671851)
--(axis cs:16.4333333333,0.597725988671851)
--(axis cs:16.4333333333,0.601120312373311)
--(axis cs:16.4,0.601120312373311)
--(axis cs:16.4,0.604511671206519)
--(axis cs:16.3666666667,0.604511671206519)
--(axis cs:16.3666666667,0.607881186706893)
--(axis cs:16.2333333333,0.607881186706893)
--(axis cs:16.2333333333,0.607881186706893)
--(axis cs:16.1666666667,0.607881186706893)
--(axis cs:16.1666666667,0.611229256303183)
--(axis cs:15.9666666667,0.611229256303183)
--(axis cs:15.9666666667,0.614574466697458)
--(axis cs:15.8666666667,0.614574466697458)
--(axis cs:15.8666666667,0.617916808773464)
--(axis cs:15.8333333333,0.617916808773464)
--(axis cs:15.8333333333,0.617916808773464)
--(axis cs:15.6666666667,0.617916808773464)
--(axis cs:15.6666666667,0.617916808773464)
--(axis cs:15.5,0.617916808773464)
--(axis cs:15.5,0.621220569404614)
--(axis cs:15.4666666667,0.621220569404614)
--(axis cs:15.4666666667,0.624521565594731)
--(axis cs:15.2333333333,0.624521565594731)
--(axis cs:15.2333333333,0.627819787854181)
--(axis cs:15.2,0.627819787854181)
--(axis cs:15.2,0.634407870342644)
--(axis cs:15.1333333333,0.634407870342644)
--(axis cs:15.1333333333,0.637697709289591)
--(axis cs:14.9333333333,0.637697709289591)
--(axis cs:14.9333333333,0.640984731725488)
--(axis cs:14.8666666667,0.640984731725488)
--(axis cs:14.8666666667,0.644268925809118)
--(axis cs:14.7333333333,0.644268925809118)
--(axis cs:14.7333333333,0.647550279203001)
--(axis cs:14.7,0.647550279203001)
--(axis cs:14.7,0.647550279203001)
--(axis cs:14.6333333333,0.647550279203001)
--(axis cs:14.6333333333,0.65081225274003)
--(axis cs:14.4333333333,0.65081225274003)
--(axis cs:14.4333333333,0.654071417275355)
--(axis cs:14.2,0.654071417275355)
--(axis cs:14.2,0.657327759513372)
--(axis cs:14.0333333333,0.657327759513372)
--(axis cs:14.0333333333,0.657327759513372)
--(axis cs:13.8333333333,0.657327759513372)
--(axis cs:13.8333333333,0.660565224667159)
--(axis cs:13.7333333333,0.660565224667159)
--(axis cs:13.7333333333,0.663799895463029)
--(axis cs:13.6333333333,0.663799895463029)
--(axis cs:13.6333333333,0.667031757621149)
--(axis cs:13.5,0.667031757621149)
--(axis cs:13.5,0.670260796334479)
--(axis cs:13.0333333333,0.670260796334479)
--(axis cs:13.0333333333,0.67348699625672)
--(axis cs:12.8333333333,0.67348699625672)
--(axis cs:12.8333333333,0.676710341489663)
--(axis cs:12.6333333333,0.676710341489663)
--(axis cs:12.6333333333,0.679930815569935)
--(axis cs:12.5,0.679930815569935)
--(axis cs:12.5,0.683148401455112)
--(axis cs:12.4666666667,0.683148401455112)
--(axis cs:12.4666666667,0.686363081509158)
--(axis cs:12.3333333333,0.686363081509158)
--(axis cs:12.3333333333,0.689574837487174)
--(axis cs:12.0333333333,0.689574837487174)
--(axis cs:12.0333333333,0.692783650519407)
--(axis cs:11.9,0.692783650519407)
--(axis cs:11.9,0.695989501094499)
--(axis cs:11.7666666667,0.695989501094499)
--(axis cs:11.7666666667,0.699192369041928)
--(axis cs:11.6333333333,0.699192369041928)
--(axis cs:11.6333333333,0.702392233513604)
--(axis cs:11.4,0.702392233513604)
--(axis cs:11.4,0.708782865132782)
--(axis cs:11.3333333333,0.708782865132782)
--(axis cs:11.3333333333,0.711973587017885)
--(axis cs:11.2,0.711973587017885)
--(axis cs:11.2,0.715161214858971)
--(axis cs:11.1333333333,0.715161214858971)
--(axis cs:11.1333333333,0.71834572411123)
--(axis cs:10.9,0.71834572411123)
--(axis cs:10.9,0.71834572411123)
--(axis cs:10.8666666667,0.71834572411123)
--(axis cs:10.8666666667,0.721513026481016)
--(axis cs:10.8333333333,0.721513026481016)
--(axis cs:10.8333333333,0.724677214191356)
--(axis cs:10.7,0.724677214191356)
--(axis cs:10.7,0.727824493177981)
--(axis cs:10.5666666667,0.727824493177981)
--(axis cs:10.5666666667,0.73096865866305)
--(axis cs:10.5333333333,0.73096865866305)
--(axis cs:10.5333333333,0.734082832211648)
--(axis cs:10.5,0.734082832211648)
--(axis cs:10.5,0.734082832211648)
--(axis cs:10.4,0.734082832211648)
--(axis cs:10.4,0.7371807662136)
--(axis cs:10.3666666667,0.7371807662136)
--(axis cs:10.3666666667,0.740275661202536)
--(axis cs:10.3,0.740275661202536)
--(axis cs:10.3,0.740275661202536)
--(axis cs:10.2666666667,0.740275661202536)
--(axis cs:10.2666666667,0.743354579720429)
--(axis cs:10.1,0.743354579720429)
--(axis cs:10.1,0.752572955441758)
--(axis cs:10.0333333333,0.752572955441758)
--(axis cs:10.0333333333,0.755639523209581)
--(axis cs:10,0.755639523209581)
--(axis cs:10,0.758702927776524)
--(axis cs:9.9333333333,0.758702927776524)
--(axis cs:9.9333333333,0.761763136971849)
--(axis cs:9.7666666667,0.761763136971849)
--(axis cs:9.7666666667,0.761763136971849)
--(axis cs:9.6,0.761763136971849)
--(axis cs:9.6,0.764795659452247)
--(axis cs:9.5666666667,0.764795659452247)
--(axis cs:9.5666666667,0.767825019387597)
--(axis cs:9.3333333333,0.767825019387597)
--(axis cs:9.3333333333,0.770851183107384)
--(axis cs:9.1,0.770851183107384)
--(axis cs:9.1,0.770851183107384)
--(axis cs:9.0333333333,0.770851183107384)
--(axis cs:9.0333333333,0.773862243340884)
--(axis cs:8.9,0.773862243340884)
--(axis cs:8.9,0.776870085992168)
--(axis cs:8.8333333333,0.776870085992168)
--(axis cs:8.8333333333,0.779874674857664)
--(axis cs:8.7,0.779874674857664)
--(axis cs:8.7,0.782875972537388)
--(axis cs:8.6,0.782875972537388)
--(axis cs:8.6,0.78587394038699)
--(axis cs:8.5666666667,0.78587394038699)
--(axis cs:8.5666666667,0.791859725490017)
--(axis cs:8.5333333333,0.791859725490017)
--(axis cs:8.5333333333,0.794847458762831)
--(axis cs:8.5,0.794847458762831)
--(axis cs:8.5,0.797831694127973)
--(axis cs:8.3,0.797831694127973)
--(axis cs:8.3,0.800812385899741)
--(axis cs:8.1666666667,0.800812385899741)
--(axis cs:8.1666666667,0.803789486797307)
--(axis cs:8.1333333333,0.803789486797307)
--(axis cs:8.1333333333,0.806751911191821)
--(axis cs:7.7333333333,0.806751911191821)
--(axis cs:7.7333333333,0.812665793429471)
--(axis cs:7.4333333333,0.812665793429471)
--(axis cs:7.4333333333,0.815617146675426)
--(axis cs:7.3333333333,0.815617146675426)
--(axis cs:7.3333333333,0.821508401485809)
--(axis cs:7.1,0.821508401485809)
--(axis cs:7.1,0.824448186507898)
--(axis cs:7.0333333333,0.824448186507898)
--(axis cs:7.0333333333,0.827383995250268)
--(axis cs:7,0.827383995250268)
--(axis cs:7,0.830315763782432)
--(axis cs:6.9666666667,0.830315763782432)
--(axis cs:6.9666666667,0.833243425701573)
--(axis cs:6.7333333333,0.833243425701573)
--(axis cs:6.7333333333,0.833243425701573)
--(axis cs:6.7,0.833243425701573)
--(axis cs:6.7,0.836156599096128)
--(axis cs:6.5666666667,0.836156599096128)
--(axis cs:6.5666666667,0.839065581535394)
--(axis cs:6.5333333333,0.839065581535394)
--(axis cs:6.5333333333,0.841970299873108)
--(axis cs:6.5,0.841970299873108)
--(axis cs:6.5,0.844870677996451)
--(axis cs:6.4,0.844870677996451)
--(axis cs:6.4,0.850658093320983)
--(axis cs:6.1,0.850658093320983)
--(axis cs:6.1,0.856427152739531)
--(axis cs:6.0666666667,0.856427152739531)
--(axis cs:6.0666666667,0.862177122175629)
--(axis cs:5.9666666667,0.862177122175629)
--(axis cs:5.9666666667,0.865044700757722)
--(axis cs:5.9,0.865044700757722)
--(axis cs:5.9,0.867907200927682)
--(axis cs:5.7666666667,0.867907200927682)
--(axis cs:5.7666666667,0.873616513125733)
--(axis cs:5.6666666667,0.873616513125733)
--(axis cs:5.6666666667,0.876463085071218)
--(axis cs:5.5333333333,0.876463085071218)
--(axis cs:5.5333333333,0.882139415631666)
--(axis cs:5.4666666667,0.882139415631666)
--(axis cs:5.4666666667,0.884968896548254)
--(axis cs:5.3666666667,0.884968896548254)
--(axis cs:5.3666666667,0.887792390717583)
--(axis cs:5.3,0.887792390717583)
--(axis cs:5.3,0.890609740433702)
--(axis cs:5.1666666667,0.890609740433702)
--(axis cs:5.1666666667,0.893420779417679)
--(axis cs:5.1333333333,0.893420779417679)
--(axis cs:5.1333333333,0.896225332155814)
--(axis cs:5.0333333333,0.896225332155814)
--(axis cs:5.0333333333,0.899023213170073)
--(axis cs:4.7666666667,0.899023213170073)
--(axis cs:4.7666666667,0.901814226212014)
--(axis cs:4.7,0.901814226212014)
--(axis cs:4.7,0.904598163370151)
--(axis cs:4.6333333333,0.904598163370151)
--(axis cs:4.6333333333,0.90737480407909)
--(axis cs:4.5333333333,0.90737480407909)
--(axis cs:4.5333333333,0.910143914016845)
--(axis cs:4.4666666667,0.910143914016845)
--(axis cs:4.4666666667,0.915658527979533)
--(axis cs:4.4,0.915658527979533)
--(axis cs:4.4,0.921139804961415)
--(axis cs:4.3666666667,0.921139804961415)
--(axis cs:4.3666666667,0.926585228507574)
--(axis cs:4.3333333333,0.926585228507574)
--(axis cs:4.3333333333,0.929293606128889)
--(axis cs:4.2666666667,0.929293606128889)
--(axis cs:4.2666666667,0.934679668281979)
--(axis cs:4,0.934679668281979)
--(axis cs:4,0.93735644271403)
--(axis cs:3.7666666667,0.93735644271403)
--(axis cs:3.7666666667,0.940021707610862)
--(axis cs:3.6333333333,0.940021707610862)
--(axis cs:3.6333333333,0.942674903034759)
--(axis cs:3.4666666667,0.942674903034759)
--(axis cs:3.4666666667,0.94531541714815)
--(axis cs:3.3666666667,0.94531541714815)
--(axis cs:3.3666666667,0.947942579176976)
--(axis cs:3.3333333333,0.947942579176976)
--(axis cs:3.3333333333,0.950555651091323)
--(axis cs:3.2666666667,0.950555651091323)
--(axis cs:3.2666666667,0.958301714829502)
--(axis cs:3.2,0.958301714829502)
--(axis cs:3.2,0.960849309387965)
--(axis cs:2.9,0.960849309387965)
--(axis cs:2.9,0.965885410506464)
--(axis cs:2.8333333333,0.965885410506464)
--(axis cs:2.8333333333,0.968370835449702)
--(axis cs:2.6333333333,0.968370835449702)
--(axis cs:2.6333333333,0.970832075666298)
--(axis cs:2.6,0.970832075666298)
--(axis cs:2.6,0.973266944354631)
--(axis cs:2.5666666667,0.973266944354631)
--(axis cs:2.5666666667,0.975672883069477)
--(axis cs:2.5333333333,0.975672883069477)
--(axis cs:2.5333333333,0.978046866030409)
--(axis cs:2.4333333333,0.978046866030409)
--(axis cs:2.4333333333,0.982683693582846)
--(axis cs:2.3666666667,0.982683693582846)
--(axis cs:2.3666666667,0.984936698214931)
--(axis cs:2.3333333333,0.984936698214931)
--(axis cs:2.3333333333,0.987137427302146)
--(axis cs:2.1666666667,0.987137427302146)
--(axis cs:2.1666666667,0.989277021725143)
--(axis cs:1.9333333333,0.989277021725143)
--(axis cs:1.9333333333,0.991343682062593)
--(axis cs:1.7,0.991343682062593)
--(axis cs:1.7,0.993321072818945)
--(axis cs:1.6666666667,0.993321072818945)
--(axis cs:1.6666666667,0.9951853942971)
--(axis cs:1.3,0.9951853942971)
--(axis cs:1.3,0.996899433731913)
--(axis cs:1.1,0.996899433731913)
--(axis cs:1.1,0.998398580315833)
--(axis cs:0.8333333333,0.998398580315833)
--(axis cs:0.8333333333,0.999549532508854)
--(axis cs:0.8,0.999549532508854)
--cycle;

\addplot [semithick, color0]
table {%
0 1
0.8 0.996805111821087
0.8333333333 0.993610223642173
1.1 0.990415335463259
1.3 0.987220447284346
1.6666666667 0.984025559105431
1.7 0.980830670926518
1.9333333333 0.977635782747604
2.1666666667 0.974440894568691
2.3333333333 0.971246006389777
2.3666666667 0.968051118210863
2.4333333333 0.961661341853035
2.5333333333 0.958466453674122
2.5666666667 0.955271565495208
2.6 0.952076677316294
2.6333333333 0.948881789137381
2.8333333333 0.945686900958466
2.9 0.939297124600639
3.2 0.936102236421726
3.2666666667 0.926517571884984
3.3333333333 0.923322683706071
3.3666666667 0.920127795527157
3.4666666667 0.916932907348243
3.6333333333 0.913738019169329
3.7666666667 0.910543130990416
4 0.907348242811502
4.2666666667 0.900958466453675
4.3333333333 0.89776357827476
4.3666666667 0.891373801916933
4.4 0.884984025559106
4.4666666667 0.878594249201278
4.5333333333 0.875399361022365
4.6333333333 0.872204472843451
4.7 0.869009584664537
4.7666666667 0.865814696485623
5.0333333333 0.86261980830671
5.1333333333 0.859424920127796
5.1666666667 0.856230031948882
5.3 0.853035143769968
5.3666666667 0.849840255591055
5.4666666667 0.846645367412141
5.5333333333 0.840255591054313
5.6666666667 0.837060702875399
5.7666666667 0.830670926517572
5.9 0.827476038338658
5.9666666667 0.824281150159745
6.0666666667 0.817891373801917
6.1 0.81150159744409
6.4 0.805111821086262
6.5 0.801916932907348
6.5333333333 0.798722044728434
6.5666666667 0.795527156549521
6.7 0.792332268370607
6.7333333333 0.792332268370607
6.9666666667 0.789124445421738
7 0.78591662247287
7.0333333333 0.782708799524001
7.1 0.779500976575132
7.3333333333 0.773085330677394
7.4333333333 0.769877507728525
7.7333333333 0.763461861830788
8.1333333333 0.760254038881919
8.1666666667 0.757032623462927
8.3 0.753811208043937
8.5 0.750589792624945
8.5333333333 0.747368377205954
8.5666666667 0.740925546367972
8.6 0.737704130948981
8.7 0.734482715529989
8.8333333333 0.731261300110998
8.9 0.728039884692007
9.0333333333 0.724818469273016
9.1 0.724818469273016
9.3333333333 0.72158267253519
9.5666666667 0.718346875797364
9.6 0.715111079059538
9.7666666667 0.715111079059538
9.9333333333 0.711845731666572
10 0.708580384273606
10.0333333333 0.70531503688064
10.1 0.695518994701742
10.2666666667 0.692253647308776
10.3 0.692253647308776
10.3666666667 0.688972824335748
10.4 0.685692001362721
10.5 0.685692001362721
10.5333333333 0.682395405202323
10.5666666667 0.679066647128165
10.7 0.675737889054008
10.8333333333 0.672392651979483
10.8666666667 0.669047414904958
10.9 0.669047414904958
11.1333333333 0.665685367593878
11.2 0.662323320282797
11.3333333333 0.658961272971717
11.4 0.652237178349557
11.6333333333 0.648875131038477
11.7666666667 0.645513083727396
11.9 0.642151036416316
12.0333333333 0.638788989105236
12.3333333333 0.635426941794156
12.4666666667 0.632064894483076
12.5 0.628702847171996
12.6333333333 0.625340799860916
12.8333333333 0.621978752549835
13.0333333333 0.618616705238755
13.5 0.615254657927675
13.6333333333 0.611892610616594
13.7333333333 0.608530563305514
13.8333333333 0.605168515994434
14.0333333333 0.605168515994434
14.2 0.601787686296141
14.4333333333 0.598406856597848
14.6333333333 0.595026026899555
14.7 0.595026026899555
14.7333333333 0.591625878174415
14.8666666667 0.588225729449275
14.9333333333 0.584825580724134
15.1333333333 0.581425431998994
15.2 0.574625134548713
15.2333333333 0.571224985823573
15.4666666667 0.567824837098433
15.5 0.564424688373292
15.6666666667 0.564424688373292
15.8333333333 0.564424688373292
15.8666666667 0.560983074419796
15.9666666667 0.5575414604663
16.1666666667 0.554099846512805
16.2333333333 0.554099846512805
16.3666666667 0.5506367224721
16.4 0.547151679924808
16.4333333333 0.543666637377517
16.6 0.540181594830225
16.9333333333 0.533211509735641
17 0.533211509735641
17.0666666667 0.529703539276854
17.1666666667 0.519179627900493
17.2 0.519179627900493
17.4666666667 0.515647793697088
17.5 0.515647793697088
17.5666666667 0.512066906240858
17.6333333333 0.508486018784629
17.9666666667 0.504905131328399
18.1 0.501324243872169
18.1666666667 0.501324243872169
18.2333333333 0.497717594635679
18.5 0.494110945399188
18.6 0.490504296162698
18.6333333333 0.490504296162698
18.9 0.490504296162698
18.9333333333 0.490504296162698
19.1 0.48681629393591
19.1666666667 0.483100139020369
19.3666666667 0.483100139020369
19.4 0.483100139020369
19.6 0.483100139020369
19.9 0.479266010932906
20.0333333333 0.475431882845443
20.2333333333 0.475431882845443
20.6 0.471566582984911
20.8333333333 0.467701283124379
20.9666666667 0.467701283124379
21.0666666667 0.459906261738973
21.1666666667 0.45600875104627
21.2 0.45600875104627
21.2666666667 0.45600875104627
21.3 0.452043457558911
21.4 0.448078164071552
21.4333333333 0.448078164071552
21.5333333333 0.444077466178056
21.7333333333 0.444077466178056
21.9666666667 0.444077466178056
22.3333333333 0.439927209484803
22.8333333333 0.43577695279155
22.9 0.431626696098298
22.9666666667 0.427476439405045
23.0333333333 0.427476439405045
23.1333333333 0.427476439405045
23.4333333333 0.423243999410936
23.4666666667 0.419011559416826
23.5333333333 0.414779119422717
23.8 0.410503046026606
24.1 0.410503046026606
24.2666666667 0.406181961331589
24.6333333333 0.406181961331589
24.7333333333 0.406181961331589
24.9666666667 0.406181961331589
25.1333333333 0.401718423294979
25.2 0.392691042996215
25.3 0.392691042996215
25.4666666667 0.392691042996215
25.6 0.392691042996215
26.6333333333 0.388016149627213
27 0.388016149627213
27.2666666667 0.388016149627213
27.5 0.388016149627213
28.1333333333 0.388016149627213
28.6 0.388016149627213
28.8333333333 0.382910673974223
29.1 0.382910673974223
29.5333333333 0.377736205407004
29.9 0.377736205407004
30.1 0.377736205407004
30.2333333333 0.372415977161835
30.3666666667 0.367095748916666
30.5333333333 0.361775520671496
30.7 0.361775520671496
30.7333333333 0.361775520671496
30.7666666667 0.361775520671496
30.9333333333 0.356209743430396
31.3 0.350643966189297
31.5333333333 0.350643966189297
31.9666666667 0.350643966189297
32.1 0.350643966189297
32.1666666667 0.350643966189297
32.3 0.350643966189297
33.0666666667 0.350643966189297
33.2333333333 0.350643966189297
33.3 0.344382466793059
33.3333333333 0.338120967396822
33.4 0.331859468000584
33.8333333333 0.331859468000584
35.5666666667 0.325477555154419
35.6666666667 0.319095642308254
35.8666666667 0.306331816615924
36.6333333333 0.306331816615924
36.8666666667 0.306331816615924
37.5333333333 0.306331816615924
38.0333333333 0.299524442913348
38.1666666667 0.299524442913348
38.9 0.299524442913348
39.1333333333 0.299524442913348
39.6333333333 0.299524442913348
40.3333333333 0.299524442913348
40.5333333333 0.299524442913348
40.8333333333 0.299524442913348
41.2666666667 0.291429187699474
41.5666666667 0.283333932485599
43.1666666667 0.275238677271725
43.5666666667 0.275238677271725
43.6333333333 0.275238677271725
43.8333333333 0.275238677271725
44.0333333333 0.275238677271725
45.2333333333 0.275238677271725
45.3 0.265408724512021
46.1333333333 0.265408724512021
46.3666666667 0.255200696646174
46.4 0.255200696646174
46.4333333333 0.255200696646174
46.6333333333 0.255200696646174
47.8333333333 0.255200696646174
48.6666666667 0.255200696646174
49.1333333333 0.255200696646174
49.1666666667 0.255200696646174
50.1 0.255200696646174
50.5666666667 0.255200696646174
50.7666666667 0.255200696646174
51.0333333333 0.238187316869762
51.2666666667 0.238187316869762
51.3333333333 0.238187316869762
52.0333333333 0.238187316869762
52.4333333333 0.238187316869762
54.3333333333 0.238187316869762
55.6666666667 0.208413902261042
60.3333333333 0.208413902261042
62.7666666667 0.173678251884201
64.2 0.138942601507361
65.4 0.138942601507361
65.7333333333 0.138942601507361
70.6333333333 0.138942601507361
72.1666666667 0
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.5
18.2333333333 0.5
};
\addplot [semithick, black, dashed, forget plot]
table {%
18.2333333333 0
18.2333333333 0.5
};
\end{axis}

\end{tikzpicture}
